A CSP Account of Event-B Refinement

Event-B provides a flexible framework for stepwise system development via refinement. The framework supports steps for (a) refining events (one-by-one), (b) splitting events (one-by-many), and (c) introducing new events. In each of the steps events can moreover possibly be anticipated or convergent. All such steps are accompanied with precise proof obligations. Still, it remains unclear what the exact relationship - in terms of a behaviour-oriented semantics - between an Event-B machine and its refinement is. In this paper, we give a CSP account of Event-B refinement, with a treatment for the first time of splitting events and of anticipated events. To this end, we define a CSP semantics for Event-B and show how the different forms of Event-B refinement can be captured as CSP refinement.

==> refinestep2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'refinestep2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{377.76pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.98548869)%
    \put(0,0){\includegraphics[width=\unitlength]{refinestep2.pdf}}%
    \put(0.72063894,0.89719859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.72063894,0.64306899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.72063894,0.38893938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.72063894,0.13480977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_1$}}}%
    \put(0.79359611,0.10241099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.79783161,0.04311408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1$}}}%
    \put(0.47064517,0.94043693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.03448902,0.89719859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_0$}}}%
    \put(0.03448902,0.64306899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.03448902,0.38893938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_0$}}}%
    \put(0.03448902,0.13480977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_0$}}}%
    \put(0.11591716,0.10241099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_0$}}}%
    \put(0.12015266,0.04311408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_0$}}}%
  \end{picture}%
\endgroup


==> refinestepsCONproper.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'refinestepsCONproper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1671.14331055pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.28728835)%
    \put(0,0){\includegraphics[width=\unitlength]{refinestepsCONproper.pdf}}%
    \put(1.0009032,0.24225929){\makebox(0,0)[rb]{\smash{$\begin{array}{l}g_{1,n}^{-1}(R_0) \\ {} \union CON \end{array}$}}}%
    \put(0.19876269,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_1$}}}%
    \put(0.19892792,0.09098561){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_1$}}}%
    \put(0.19960193,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_1$}}}}%
    \put(0.19997592,0.05726426){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $A_1$}}}}%
    \put(0.10808647,0.26010304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.76871198,0.26010304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_n$}}}%
    \put(0.70501786,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_{n-1}$}}}%
    \put(0.70550406,0.20628736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_{n-1}$}}}%
    \put(0.70507022,0.14884166){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_{n-1}$}}}%
    \put(0.70497673,0.09139596){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_{n-1}$
}}}%
    \put(0.85770899,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_n$}}}%
    \put(0.85819518,0.20628736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_n$}}}%
    \put(0.85862528,0.09139596){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_n$}}}%
    \put(0.04461672,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_0$}}}%
    \put(0.35211646,0.26332272){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_2$}}}%
    \put(0.35211646,0.20587702){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_2$}}}%
    \put(0.35211646,0.14843132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_2$}}}%
    \put(0.35211646,0.09098561){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_2$}}}%
    \put(0.26127501,0.26010304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.50513976,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_3$}}}%
    \put(0.50562596,0.20628736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_3$}}}%
    \put(0.50614955,0.14884166){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_3$}}}%
    \put(0.50605605,0.09139596){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_3$}}}%
    \put(0.41446354,0.26010304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.35087561,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_2$}}}}%
    \put(0.35124961,0.05630683){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $A_2$}}}}%
    \put(0.50406415,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_3$}}}}%
    \put(0.50443814,0.05630683){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $A_3$}}}}%
    \put(0.71661324,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_{n-1}$}}}}%
    \put(0.71661324,0.05630683){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $A_{n-1}$}}}}%
    \put(0.85831264,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_{n}$}}}}%
  \end{picture}%
\endgroup


==> refinestepsNEWproper.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'refinestepsNEWproper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1671.14331055pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.28728835)%
    \put(0,0){\includegraphics[width=\unitlength]{refinestepsNEWproper.pdf}}%
    \put(1.0009032,0.24225929){\makebox(0,0)[rb]{\smash{$\begin{array}{l}g_{1,n}^{-1}(R_0) \\ {} \union NEW \end{array}$}}}%
    \put(0.19876269,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_1$}}}%
    \put(0.19892792,0.09098561){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_1$}}}%
    \put(0.19960193,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_1$}}}}%
    \put(0.19997592,0.05726426){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $A_1$}}}}%
    \put(0.10808647,0.26010304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.76871198,0.26010304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_n$}}}%
    \put(0.70501786,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_{n-1}$}}}%
    \put(0.70550406,0.20628736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_{n-1}$}}}%
    \put(0.70507022,0.14884166){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_{n-1}$}}}%
    \put(0.70497673,0.09139596){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_{n-1}$
}}}%
    \put(0.85770899,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_n$}}}%
    \put(0.85819518,0.20628736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_n$}}}%
    \put(0.85862528,0.09139596){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_n$}}}%
    \put(0.04461672,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_0$}}}%
    \put(0.35211646,0.26332272){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_2$}}}%
    \put(0.35211646,0.20587702){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_2$}}}%
    \put(0.35211646,0.14843132){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_2$}}}%
    \put(0.35211646,0.09098561){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_2$}}}%
    \put(0.26127501,0.26010304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.50513976,0.26373306){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_3$}}}%
    \put(0.50562596,0.20628736){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$C_3$}}}%
    \put(0.50614955,0.14884166){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$A_3$}}}%
    \put(0.50605605,0.09139596){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$N_3$}}}%
    \put(0.41446354,0.26010304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_3$}}}%
    \put(0.35087561,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_2$}}}}%
    \put(0.35124961,0.05630683){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $A_2$}}}}%
    \put(0.50406415,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_3$}}}}%
    \put(0.50443814,0.05630683){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $A_3$}}}}%
    \put(0.71661324,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_{n-1}$}}}}%
    \put(0.71661324,0.05630683){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $A_{n-1}$}}}}%
    \put(0.85831264,0.07162568){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{{\tiny $C_{n}$}}}}%
  \end{picture}%
\endgroup

